Slopes and signatures of links

We define the slope of a colored link in an integral homology sphere, associated to admissible characters on the link group. Away from a certain singular locus, the slope is a rational function which can be regarded as a multivariate generalization of the Kojima--Yamasaki $\eta$-function. It is the ratio of two Conway potentials, provided that the latter makes sense; otherwise, it is a new invariant. The slope is responsible for an extra correction term in the signature formula for the splice of two links, in the previously open exceptional case where both characters are admissible. Using a similar construction for a special class of tangles, we formulate generalized skein relations for the signature.

==> cwdecomposition.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cwdecomposition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68870523)%
    \put(0,0){\includegraphics[width=\unitlength]{cwdecomposition.pdf}}%
    \put(0.3904213,0.60934328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{North}}}%
    \put(0.38145144,0.01698862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{South}}}%
    \put(0.12515639,0.24054905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_1$}}}%
    \put(0.31703087,0.24107302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_2$}}}%
    \put(0.50861262,0.23934052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_3$}}}%
    \put(0.70618136,0.23781759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_4$}}}%
    \put(0.0844011,0.42220986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.23408115,0.44336687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.41961174,0.4436647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0.60636681,0.4412147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_4$}}}%
    \put(0.09192722,0.19799114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.21775328,0.17560902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.41704758,0.1814364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3$}}}%
    \put(0.60928957,0.17776119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_4$}}}%
    \put(0.87991435,0.30675789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
  \end{picture}%
\endgroup%


==> main_theorem.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'main_theorem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.3bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31119822)%
    \put(0,0){\includegraphics[width=\unitlength]{main_theorem.pdf}}%
    \put(0.34709118,0.28976269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(N'',\mathcal D''\cup F'')$}}}%
    \put(0.00716569,0.29143398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(N'\smallsetminus B', F'\cap (N'\smallsetminus B')$}}}%
    \put(0.77780804,0.29301563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(N,F)$}}}%
  \end{picture}%
\endgroup%


==> tangles.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tangles.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{305.85bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1961746)%
    \put(0,0){\includegraphics[width=\unitlength]{tangles.pdf}}%
    \put(0.01360566,0.18306296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A_4$}}}}%
    \put(0.0036315,0.0572927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A_1$}}}}%
    \put(0.08870265,0.18121019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A_3$}}}}%
    \put(0.09418058,0.05404304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A_2$}}}}%
    \put(0.18026278,0.1812526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A_4$}}}}%
    \put(0.17028866,0.05548234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A_1$}}}}%
    \put(0.25535977,0.17939983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A_3$}}}}%
    \put(0.26083773,0.05223268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A_2$}}}}%
    \put(0.33990459,0.18119947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A_4$}}}}%
    \put(0.3299304,0.05542921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A_1$}}}}%
    \put(0.41500159,0.1793467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A_3$}}}}%
    \put(0.42571082,0.05217954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$A_2$}}}}%
    \put(0.0522524,0.0054057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_+$}}}%
    \put(0.22135425,0.00672682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_-$}}}%
    \put(0.38334939,0.00870848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_0$}}}%
    \put(0.57067787,0.14961069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$A_4$}}}}%
    \put(0.57210055,0.08591567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$A_1$}}}}%
    \put(0.61714271,0.14775792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$A_3$}}}}%
    \put(0.61524082,0.08383371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$A_2$}}}}%
    \put(0.72539927,0.14982607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$A_4$}}}}%
    \put(0.72682196,0.08613109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$A_1$}}}}%
    \put(0.77186411,0.1479733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$A_3$}}}}%
    \put(0.76949514,0.08404909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$A_2$}}}}%
    \put(0.89037277,0.14945241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$A_4$}}}}%
    \put(0.89179538,0.08575735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$A_1$}}}}%
    \put(0.93683753,0.14759964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$A_3$}}}}%
    \put(0.93493565,0.08404909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$A_2$}}}}%
    \put(0.59576443,0.00633457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_+$}}}%
    \put(0.75440363,0.00765569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_-$}}}%
    \put(0.91116746,0.00963735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_0$}}}%
  \end{picture}%
\endgroup%

